On chain rule and renormalization

We discuss the relationship between the chain rule for the divergence operator and the renormalization property for weak solutions of the continuity equation. We construct an example of bounded divergence-free vector field on the plane, which demonstrates that in general the first property is not sufficient for the second one.

==> pictures-src/pic-set.tex <==
\documentclass[border={50pt 5pt 5pt 0pt}]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
% Rectangles
% Vertical movement
\foreach \y in {0, 2, ..., 6} {
    % Horizontal movement
    \foreach \x in {0, 5} {
        % Components of C_0
        \draw[ultra thin, fill=black!10] (\x,\y) rectangle (\x+2.5,\y+2);
        \draw[ultra thin, fill=black!10] (\x+2.5,\y) rectangle (\x+5,\y+2);

        % Components of C_1
        \fill[color=black!60] (\x+0.5,\y+0.5) rectangle (\x+2,\y+2);
        \fill[color=black!60] (\x+3,\y) rectangle (\x+4.5,\y+1.5);
    }
}

% Subscribtions
% right
\draw (10,0) -- (10.4,0);
\draw (10,8) -- (10.4,8);
\draw[<->] (10.3,0) -- node[midway, font=\Large, anchor=west]{$d_0$} (10.3,8);

% bottom
\draw (0,0) -- (0,-0.4);
\draw (10,0) -- (10,-0.4);
\draw[<->] (0,-0.3) -- node[midway, font=\Large, anchor=north]{$c_0$} (10,-0.3);

% left
\draw (0.5,4) -- (-0.4,4);
\draw[<->] (-0.3,4) -- node[midway, font=\Large, anchor=east]{$b_0$} (-0.3,4.5);
\draw (0.5,4.5) -- (-0.4,4.5);
\draw[<->] (-0.3,4.5) -- node[midway, font=\Large, anchor=east]{$d_1$} (-0.3,6);
\draw (0,6) -- (-0.4,6);
\draw[<->] (-0.3,6) -- node[midway, font=\Large, anchor=east]{$d_0/4$} (-0.3,8);
\draw (0,8) -- (-0.4,8);

% top
\draw (0,8) -- (0,8.4);
\draw[<->] (0,8.3) -- node[midway, font=\large, anchor=south]{$a_0$} (0.5,8.3);
\draw (0.5,8) -- (0.5,8.4);
\draw[<->] (0.5,8.3) -- node[midway, font=\Large, anchor=south]{$c_1$} (2,8.3);
\draw (2,8) -- (2,8.4);
\draw[<->] (2,8.3) -- node[midway, font=\large, anchor=south]{$a_0$} (2.5,8.3);
\draw (2.5,8) -- (2.5,8.4);
\draw[<->] (2.5,8.3) -- node[midway, font=\Large, anchor=south]{$c_n/4$} (5,8.3);
\draw (5,8) -- (5,8.4);


% Legend
\fill[color=black!10] (11.5,6.5) rectangle (12.5,7.5);
\node[font=\huge, anchor=west] at (12.5,7) {$C_0$};

\fill[color=black!60] (11.5,4.5) rectangle (12.5,5.5);
\node[font=\huge, anchor=west] at (12.5,5) {$C_1$};

\end{tikzpicture}
\end{document}
    


==> pictures-src/pic1a.tex <==
\documentclass[border={5pt 5pt 5pt 5pt}]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]

%%% Figure (a)
%\node[font=\large] at (-11,9.5) {(a)};

% Axis
\draw[->] (-10,1) -- (-1.5,1);
\node[font=\large, anchor=west] at (-1.5,1) {$x_1$};
\draw[->] (-10,1) -- (-10,9.5);
\node[font=\large, anchor=east] at (-10,9.5) {$x_2$};
\node[anchor=east] at (-10,9) {$l$};
\node[anchor=north] at (-10,1) {$0$};
\node[anchor=north] at (-2,1) {$l$};

% Outer square
\draw (-10,1) rectangle (-2,9);

% Diagonales
\draw (-10,1) -- (-2,9);
\draw (-10,9) -- (-2,1);

% Level sets
\foreach \x in {0.5, 1, ..., 3.5} {
    \draw[color=black!30] (-10+\x,1+\x) -- (-10+\x,9-\x) -- (-2-\x,9-\x) -- (-2-\x,1+\x) -- cycle;
}

% C_0
\draw[dashed, thick, fill=white] (-8,1) rectangle (-4,3);

% Formulae
\node[font=\Large] at (-6,3.75) {$f = x_2$};
\node[font=\Large] at (-8.5,5) {$f = x_1$};
\node[font=\Large] at (-6,7.75) {$f = l - x_2$};
\node[font=\Large] at (-3.5,5) {$f = l - x_1$};
\node[font=\Large, anchor=east] at (-10,5) {$f = 0$};
\node[font=\Large, anchor=south] at (-6,9) {$f = 0$};
\node[font=\Large, anchor=west] at (-2,5) {$f = 0$};

% Legend
\draw[dashed] (-9,-0.5) rectangle node[midway, font=\huge]{$C_0$} (-8,0.5);

\draw[color=black!30] (-7,0.5) -- (-6,0.5);
\draw[color=black!30] (-7,0.25) -- (-6,0.25);
\draw[color=black!30] (-7,0) -- (-6,0);
\draw[color=black!30] (-7,-0.25) -- (-6,-0.25);
\draw[color=black!30] (-7,-0.5) -- (-6,-0.5);
\node[font=\large, anchor=west] at (-6,0) {level sets of $f$};

\end{tikzpicture}
\end{document}

==> pictures-src/pic1b.tex <==
\documentclass[border={5pt 5pt 5pt 5pt}]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]

%%% Figure (b)
%\node[font=\large] at (1.5,9.5) {(b)};

% Outer rectangle
\draw[dashed, ultra thick] (2,1) rectangle (12,9);

% Inner figure
% Vertical movement
\foreach \y in {1, 3, ..., 7} {
    % Horizontal movement
    \foreach \x in {2, 7} {
        % Components of C_0
        \draw[ultra thin, fill=black!10] (\x,\y) rectangle (\x+2.5,\y+2);
        \draw[ultra thin, fill=black!10] (\x+2.5,\y) rectangle (\x+5,\y+2);

        % Components of C_1
        \fill[color=black!60] (\x+0.5,\y+0.5) rectangle (\x+2,\y+2);
        \fill[color=black!60] (\x+3,\y) rectangle (\x+4.5,\y+1.5);

        % Level sets
        \foreach \z in {0.25, 0.5, ..., 1} {
            \draw[color=black!30] (\x,\y+\z) -- (\x+0.5,\y+\z*0.5) -- (\x+2,\y+\z*0.5) -- (\x+2.5,\y+\z) -- (\x+3,\y+\z*1.5) -- (\x+4.5,\y+\z*1.5) -- (\x+5,\y+\z);
            \draw[color=black!30] (\x,\y+2-\z) -- (\x+0.5,\y+2-\z*1.5) -- (\x+2,\y+2-\z*1.5) -- (\x+2.5,\y+2-\z) -- (\x+3,\y+2-\z*0.5) -- (\x+4.5,\y+2-\z*0.5) -- (\x+5,\y+2-\z);
        }
        
    }
}

% Small dashes outside the figure
\foreach \y in {1, 1.25, ..., 9} {
    \draw[color=black!30] (1.75,\y) -- (2,\y);
    \draw[color=black!30] (12,\y) -- (12.25,\y);
}


% Legend
\fill[color=black!10] (2.5,-0.5) rectangle (3.5,0.5);
\node[font=\normalsize, anchor=west, align=center] at (3.5,0) {Components\\of $C_n$};

\fill[color=black!30] (6,-0.5) rectangle (7,0.5);
\node[font=\normalsize, anchor=west, align=center] at (7,0) {Components\\of $C_{n+1}$};

\draw[color=black!30] (9.5,0.5) -- (10.5,0.5);
\draw[color=black!30] (9.5,0.25) -- (10.5,0.25);
\draw[color=black!30] (9.5,0) -- (10.5,0);
\draw[color=black!30] (9.5,-0.25) -- (10.5,-0.25);
\draw[color=black!30] (9.5,-0.5) -- (10.5,-0.5);
\node[font=\normalsize, anchor=west, align=center] at (10.5,0) {level sets \\of $f_n$};

\end{tikzpicture}
\end{document}

==> pictures-src/pic2a.tex <==
\documentclass[border={5pt 5pt -50pt 5pt}]{standalone}
\usepackage{tikz}
\usetikzlibrary{fadings}

\tikzfading[name=fade right,
            left color=transparent!100,
            right color=transparent!0]
            
\tikzfading[name=fade bottom,
            top color=transparent!100,
            bottom color=transparent!0]

\begin{document}

\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
%\node[font=\large] at (1.25,5) {(a)};

% Inner figure
% Vertical movement
\foreach \y in {1, 3} {
    % Horizontal movement
    \foreach \x in {2, 7} {
        % Components of C_0
        \draw[ultra thin, fill=black!10] (\x,\y) rectangle (\x+2.5,\y+2);
        \draw[ultra thin, fill=black!10] (\x+2.5,\y) rectangle (\x+5,\y+2);

        % Components of C_1
        \fill[color=black!60] (\x+0.5,\y+0.5) rectangle (\x+2,\y+2);
        \fill[color=black!60] (\x+3,\y) rectangle (\x+4.5,\y+1.5);

        % Level sets
        \foreach \z in {0.25, 0.5, ..., 1} {
            \draw[color=black!30] (\x,\y+\z) -- (\x+0.5,\y+\z*0.5) -- (\x+2,\y+\z*0.5) -- (\x+2.5,\y+\z) -- (\x+3,\y+\z*1.5) -- (\x+4.5,\y+\z*1.5) -- (\x+5,\y+\z);
            \draw[color=black!30] (\x,\y+2-\z) -- (\x+0.5,\y+2-\z*1.5) -- (\x+2,\y+2-\z*1.5) -- (\x+2.5,\y+2-\z) -- (\x+3,\y+2-\z*0.5) -- (\x+4.5,\y+2-\z*0.5) -- (\x+5,\y+2-\z);
        }
        
    }
}

% Small dashes outside the figure
\foreach \y in {1, 1.25, ..., 5} {
    \draw[color=black!30] (1.75,\y) -- (2,\y);
}

% Fade
\fill[white,path fading=fade bottom] (1.5,1.49) rectangle (9.5,4);
\fill[white] (1.5,0.9) rectangle (9.5,1.5);
\fill[white,path fading=fade right] (5,0.9) rectangle (9,5.1);
\fill[white] (8.9,0.9) rectangle (12.1,5.1);

%R
\draw[very thick] (2.5,3.5) rectangle (4,5);

% E
\draw[dashed, very thick] (4,3) -- (4,3.5) -- (5,4.5) -- (5,3) -- cycle;

% F
\draw[dotted, ultra thick] (2.5,3) rectangle (4,3.5);

% Legend
\draw[very thick] (3,0) rectangle node[midway, font=\LARGE]{$R$} (4,1);
\draw[dotted, ultra thick] (5,0) rectangle node[midway, font=\LARGE]{$F$} (6,1);
\draw[dashed, very thick] (7,0) rectangle node[midway, font=\LARGE]{$E$} (8,1);

% Subscription

\draw (2,3) -- (1.4,3);
\draw (2,4) -- (1.4,4);
\draw[<->] (1.7,3) -- node[midway, font=\Large, anchor=east]{$s_n/8$} (1.7,4);

\end{tikzpicture}

\end{document}

==> pictures-src/pic2b.tex <==
\documentclass[border={5pt 5pt 5pt 5pt}]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
%\node[font=\large] at (-4,10) {(b)};

% E
\draw[dashed, fill=black!10] (-3,0) -- (-3,3) -- (3,9) -- (3,0) -- cycle;

% Level sets
\foreach \y in {0, 0.75, ..., 3} {
    \draw[thick, color=black!30] (-3,\y) -- (3,\y*3);
}

% Axis
\draw[->] (-4,0) -- (4,0);
\node[font=\large,anchor = west] at (4,0) {$x_1$};
\draw[->] (0,0) -- (0,10);
\node[font=\large,anchor = south] at (0,10) {$x_2$};

% Subscriptions
\draw[thin, black!20] (-1,0) -- (0.5,-1);
\node[font=\Large,anchor=west] at (0.5,-1) {$f_n=t$};

\draw[thin, black!20] (-2,4) -- (-3.5,4.5);
\node[font=\Large,anchor=south] at (-3.5,4.5) {$f_n = t + \frac{1}{8} s_n$};

\node[font=\Large,anchor=north] at (3,0) {$a_n$};
\node[font=\Large,anchor=north] at (-3,0) {$-a_n$};

\draw[dotted] (0,3) -- (-3,3);
\node[font=\Large,anchor=west] at (0,3) {$b_n$};

\node[font=\Large,anchor=east] at (0,6) {$\frac{1}{8}d_n$};

\draw[dotted] (3,9) -- (0,9);
\node[font=\Large,anchor=east] at (0,9) {$\frac{1}{4}d_n - b_n$};

\end{tikzpicture}
\end{document}

==> pictures-src/pic3.tex <==
\documentclass[border={5pt 5pt 5pt 5pt}]{standalone}
\usepackage{tikz}
\usetikzlibrary{fadings}

\begin{document}

\begin{tikzpicture}

\tikzfading[name=fade right,
left color=transparent!100,
right color=transparent!0]

\tikzfading[name=fade bottom,
top color=transparent!100,
bottom color=transparent!0]


% Inner figure
% Vertical movement
\foreach \y in {1, 3} {
    % Horizontal movement
    \foreach \x in {2, 7} {
        % Components of C_0
        \draw[ultra thin, fill=black!10] (\x,\y) rectangle (\x+2.5,\y+2);
        \draw[ultra thin, fill=black!10] (\x+2.5,\y) rectangle (\x+5,\y+2);

        % Components of C_1
        \fill[color=black!60] (\x+0.5,\y+0.5) rectangle (\x+2,\y+2);
        \fill[color=black!60] (\x+3,\y) rectangle (\x+4.5,\y+1.5);

        % Level sets
        \foreach \z in {0.25, 0.5, ..., 1} {
            \draw[color=black!30] (\x,\y+\z) -- (\x+0.5,\y+\z*0.5) -- (\x+2,\y+\z*0.5) -- (\x+2.5,\y+\z) -- (\x+3,\y+\z*1.5) -- (\x+4.5,\y+\z*1.5) -- (\x+5,\y+\z);
            \draw[color=black!30] (\x,\y+2-\z) -- (\x+0.5,\y+2-\z*1.5) -- (\x+2,\y+2-\z*1.5) -- (\x+2.5,\y+2-\z) -- (\x+3,\y+2-\z*0.5) -- (\x+4.5,\y+2-\z*0.5) -- (\x+5,\y+2-\z);
        }
        
    }
}

% Small dashes outside the figure
\foreach \y in {1, 1.25, ..., 5} {
    \draw[color=black!30] (1.75,\y) -- (2,\y);
}

% y_0 and other highlited level sets
\foreach \y in {3} {
\draw[thick] (2-0.25,\y+1.5) -- (2,\y + 1.5);
\foreach \x in {2,7} {
\foreach \z in {0, 0.5, 1} {
\draw[thick] (\x,\y+2-\z) -- (\x+0.5,\y+2-\z*1.5) -- (\x+2,\y+2-\z*1.5) -- (\x+2.5,\y+2-\z) -- (\x+3,\y+2-\z*0.5) -- (\x+4.5,\y+2-\z*0.5) -- (\x+5,\y+2-\z);
}
}
}

% Subscription
\node[font=\large,anchor=east] at (1.75,4.5) {$y_0$};
\draw (2,5) -- (0.9,5);
\draw[<->] (1,5) -- node[midway,font=\Large, anchor=east]{$I_n$} (1,4);
\draw (2,4) -- (0.9,4);

% Fade
\fill[white,path fading=fade bottom] (1.5,1.49) rectangle (10.5,4);
\fill[white] (1.5,0.9) rectangle (10.5,1.5);
\fill[white,path fading=fade right] (7,0.9) rectangle (10.5,5.1);
\fill[white] (10.4,0.9) rectangle (12.1,5.1);

% Subscriptions



\end{tikzpicture}

\end{document}
